Mind The Edge: Refining Depth Edges in Sparsely-Supervised Monocular Depth Estimation

Monocular Depth Estimation (MDE) is a fundamental problem in computer vision with numerous applications. Recently, LIDAR-supervised methods have achieved remarkable per-pixel depth accuracy in outdoor scenes. However, significant errors are typically found in the proximity of depth discontinuities, i.e., depth edges, which often hinder the performance of depth-dependent applications that are sensitive to such inaccuracies, e.g., novel view synthesis and augmented reality. Since direct supervision for the location of depth edges is typically unavailable in sparse LIDAR-based scenes, encouraging the MDE model to produce correct depth edges is not straightforward. To the best of our knowledge this paper is the first attempt to address the depth edges issue for LIDAR-supervised scenes. In this work we propose to learn to detect the location of depth edges from densely-supervised synthetic data, and use it to generate supervision for the depth edges in the MDE training. To quantitatively evaluate our approach, and due to the lack of depth edges GT in LIDAR-based scenes, we manually annotated subsets of the KITTI and the DDAD datasets with depth edges ground truth. We demonstrate significant gains in the accuracy of the depth edges with comparable per-pixel depth accuracy on several challenging datasets. Code and datasets are available at \url{https://github.com/liortalker/MindTheEdge}.

==> system_new.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.96362171bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31639538)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_new.pdf}}%
    \put(0.02362135,0.21973909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RGB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_new.pdf}}%
    \put(0.00889565,0.24547911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LIDAR\end{tabular}}}}%
    \put(0.41713852,0.22922802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{edge}$\end{tabular}}}}%
    \put(0.37813665,0.17851238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Depth edges GT\end{tabular}}}}%
    \put(0.00930689,0.16867543){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train DEE on synthetic data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_new.pdf}}%
    \put(0.79786949,0.06773085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EDB\end{tabular}}}}%
    \put(0.40044584,0.07103902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RGB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_new.pdf}}%
    \put(0.00895473,0.07256788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RGB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_new.pdf}}%
    \put(0.84064517,0.02638882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Depth GT\end{tabular}}}}%
    \put(0.38397934,0.0122026){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Train MDE with EL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_new.pdf}}%
    \put(0.54555583,0.21935498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RGB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{system_new.pdf}}%
    \put(0.5347165,0.245095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LIDAR\end{tabular}}}}%
    \put(0.5312414,0.16829132){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inference with DEE on real data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{system_new.pdf}}%
    \put(0.90841613,0.07262907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{edge}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{system_new.pdf}}%
    \put(0.74863205,0.02703572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{depth}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{system_new.pdf}}%
    \put(0.15933246,0.23076304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DEE Model\end{tabular}}}}%
    \put(0.2908394,0.2494933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Depth edges prob.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{system_new.pdf}}%
    \put(0.81666065,0.24758522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Depth edges prob.\end{tabular}}}}%
    \put(0.68146792,0.22833536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DEE Model\end{tabular}}}}%
    \put(0.12742465,0.06966274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MDE Model\end{tabular}}}}%
    \put(0.26501844,0.0885908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Depth map\end{tabular}}}}%
    \put(0.5175713,0.07004489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MDE Model\end{tabular}}}}%
    \put(0.66358538,0.08587954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Depth map\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{system_new.pdf}}%
    \put(0.60888466,0.29271403){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MDE Train Step 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{system_new.pdf}}%
    \put(0.46205596,0.12989901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MDE Train Step 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{system_new.pdf}}%
    \put(0.08700562,0.29145052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MDE Train Step 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{system_new.pdf}}%
    \put(0.49028976,0.29195009){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{system_new.pdf}}%
    \put(0.95497176,0.29225444){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{system_new.pdf}}%
    \put(0.95432026,0.13002759){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{system_new.pdf}}%
    \put(0.34515516,0.13002759){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{system_new.pdf}}%
    \put(0.07607963,0.12855644){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MDE Inference\end{tabular}}}}%
  \end{picture}%
\endgroup%

